Accelerated direct demodulation method for image reconstruction with spherical data from Hard X-ray Modulation Telescope

The hard X-ray modulation telescope mission HXMT is mainly devoted to performing an all-sky survey at 1 keV -- 250 keV with both high sensitivity and high spatial resolution. The observed data reduction as well as the image reconstruction for HXMT can be achieved by direct demodulation method (DDM). However the original DDM is computationally too expensive for multi-dimensional data with high resolution to employ for HXMT data. In this article we propose an accelerated direct demodulation method adapted for data from HXMT. Simulations are also presented to demonstrate this method.

==> fig02.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\centering
\begin{tikzpicture}[scale=2.5,>=stealth]

\begin{pgfonlayer}{background}
\draw (0,0,0) node [anchor=north east] {$O$};
\draw [red,->] (0,0,0) -- (0,2,0) node [anchor=south] {$z$};
\draw [blue] (0,0,0) -- (1,0,0);
\draw [green,->] (0,0,0) -- (0,0,-3) node [anchor=south west] {$y$};
\draw (-1,0,0) node [anchor=east] {$\boldsymbol{s}: x^2+y^2+z^2=1$};
\draw (1,-0.5,-0.5) node [anchor=north west] {$\boldsymbol{p}: x=1$};
\draw [->,violet] (1.5,0.5) -- (1.5cm+1em,0.5) node [black,anchor=west] {{radial projection}};
\draw [->,teal] (1.5,0.5cm+1ex) -- (1.5cm+1em,0.5cm+1ex) node [black,anchor=west] {{parallel projection}};
\draw (1.5cm-0.5em,0.5cm-1ex) rectangle (1.5cm+6em,0.5cm+2ex);
\end{pgfonlayer}

\draw [violet,<-] (0,0) -- (1,-0.25,-0.25);
\draw [violet,<-] (0,0) -- (1,-0.25,0.25);
\draw [violet,<-] (0,0) -- (1,0.25,-0.25);
\draw [violet,<-] (0,0) -- (1,0.25,0.25);

\draw [teal,<-] (0,-0.25,-0.25) -- (1,-0.25,-0.25);
\draw [teal,<-] (0,-0.25,0.25) -- (1,-0.25,0.25);
\draw [teal,<-] (0,0.25,-0.25) -- (1,0.25,-0.25);
\draw [teal,<-] (0,0.25,0.25) -- (1,0.25,0.25);

\shadedraw [shading=ball,opacity=0.66,ball color=brown] (0,0,0) circle (1);


\begin{pgfonlayer}{foreground}
\shadedraw [shading=axis,opacity=0.5,bottom color=orange,top color=white] (1,-0.5,-0.5) -- (1,-0.5,0.5) -- (1,0.5,0.5) -- (1,0.5,-0.5) -- cycle;
\draw (1,0,-0.5) -- (1,0,0.5);
\draw (1,-0.5,0) -- (1,0.5,0);
\draw [blue,->] (1,0,0) -- (2,0,0) node [anchor=west] {$x$};
\end{pgfonlayer}

\end{tikzpicture}


==> fig03.tex <==
% declaring pgf layers
%
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
%
% step 1
\begin{tikzpicture}
\foreach \x in {0,1,2}
  \foreach \y in {0,1,2} {
  \fill (\x*2cm,\y*2cm) circle (1mm);
  \node[anchor=south west] at (\x*2cm, 4cm-\y*2cm) {$(\y, \x)$};
  }
\node at (2cm, -1cm) {Step 1};
\end{tikzpicture}
%
% step 2
\hspace{1cm}
\begin{tikzpicture}
\foreach \x in {0,1,2}
  \foreach \y in {0,1,2} {
  \fill (\x*2cm,\y*2cm) circle (1mm);
  \node[anchor=south west] at (\x*2cm, 4cm-\y*2cm) {$(\y, \x)$};
  }

\foreach \x in {0cm,2cm,4cm}
  \draw[dashed] (\x, 0cm) -- (\x, 4cm);

\foreach \y in {0cm,2cm,4cm}
  \draw[dashed] (0cm, \y) -- (4cm, \y);
\node at (2cm, -1cm) {Step 2};
\end{tikzpicture}
\\
%
% step 3
\vspace{0.5cm}
\begin{tikzpicture}
\foreach \x in {0,1,2}
  \foreach \y in {0,1,2} {
  \fill (\x*2cm,\y*2cm) circle (1mm);
  \node[anchor=south west] at (\x*2cm, 4cm-\y*2cm) {$(\y, \x)$};
  }

\foreach \x in {0cm,2cm,4cm}
  \draw[dashed] (\x, 0cm) -- (\x, 4cm);

\foreach \y in {0cm,2cm,4cm}
  \draw[dashed] (0cm, \y) -- (4cm, \y);

\path plot[mark=x,mark indices={2,4,6,8},mark size=1.0mm] coordinates{(1cm,1cm) (1cm, 2cm) (1cm, 3cm) (2cm, 3cm) (3cm, 3cm) (3cm, 2cm) (3cm, 1cm) (2cm, 1cm) (1cm, 1cm)};
\node at (2cm, -1cm) {Step 3};
\end{tikzpicture}
%
% step 4
\hspace{1cm}
\begin{tikzpicture}
\begin{pgfonlayer}{background}
\filldraw[draw=black, fill=gray!20!white] plot[mark=x,mark indices={2,4,6,8},mark size=1.0mm] coordinates{(1cm,1cm) (1cm, 2cm) (1cm, 3cm) (2cm, 3cm) (3cm, 3cm) (3cm, 2cm) (3cm, 1cm) (2cm, 1cm) (1cm, 1cm)};
\end{pgfonlayer}
\foreach \x in {0,1,2}
  \foreach \y in {0,1,2} {
  \fill (\x*2cm,\y*2cm) circle (1mm);
  \node[anchor=south west] at (\x*2cm, 4cm-\y*2cm) {$(\y, \x)$};
  }

\foreach \x in {0cm,2cm,4cm}
  \draw[dashed] (\x, 0cm) -- (\x, 4cm);

\foreach \y in {0cm,2cm,4cm}
  \draw[dashed] (0cm, \y) -- (4cm, \y);

\node at (2cm, -1cm) {Step 4};
\end{tikzpicture}


==> fig0401.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (0.996212,-0.001370) -- (0.997392,0.999858) -- (0.000000,1.001033) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.000935,0.000000) -- (1.997146,-0.001370) -- (1.998327,0.999858) -- (1.000935,1.001033) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.001869,0.000000) -- (2.998081,-0.001370) -- (2.999261,0.999858) -- (2.001869,1.001033) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.002804,0.000000) -- (3.999016,-0.001370) -- (4.000196,0.999858) -- (3.002804,1.001033) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.003739,0.000000) -- (4.999951,-0.001370) -- (5.001131,0.999858) -- (4.003739,1.001033) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.004674,0.000000) -- (6.000885,-0.001370) -- (6.002066,0.999858) -- (5.004674,1.001033) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.005608,0.000000) -- (7.001820,-0.001370) -- (7.003000,0.999858) -- (6.005608,1.001033) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.001033) -- (0.998572,1.000052) -- (0.999360,2.001281) -- (0.000000,2.002066) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.000935,1.001033) -- (1.999507,1.000052) -- (2.000294,2.001281) -- (1.000935,2.002066) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.001869,1.001033) -- (3.000442,1.000052) -- (3.001229,2.001281) -- (2.001869,2.002066) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.002804,1.001033) -- (4.001376,1.000052) -- (4.002164,2.001281) -- (3.002804,2.002066) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.003739,1.001033) -- (5.002311,1.000052) -- (5.003099,2.001281) -- (4.003739,2.002066) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.004674,1.001033) -- (6.003246,1.000052) -- (6.004033,2.001281) -- (5.004674,2.002066) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.005608,1.001033) -- (7.004181,1.000052) -- (7.004968,2.001281) -- (6.005608,2.002066) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.002066) -- (1.000147,2.001476) -- (1.000541,3.002706) -- (0.000000,3.003100) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.000935,2.002066) -- (2.001082,2.001476) -- (2.001476,3.002706) -- (1.000935,3.003100) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.001869,2.002066) -- (3.002016,2.001476) -- (3.002410,3.002706) -- (2.001869,3.003100) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.002804,2.002066) -- (4.002951,2.001476) -- (4.003345,3.002706) -- (3.002804,3.003100) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.003739,2.002066) -- (5.003886,2.001476) -- (5.004280,3.002706) -- (4.003739,3.003100) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.004674,2.002066) -- (6.004821,2.001476) -- (6.005214,3.002706) -- (5.004674,3.003100) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.005608,2.002066) -- (7.005755,2.001476) -- (7.006149,3.002706) -- (6.005608,3.003100) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,3.003100) -- (1.000935,3.002903) -- (1.000935,4.004133) -- (0.000000,4.004133) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.000935,3.003100) -- (2.001869,3.002903) -- (2.001869,4.004133) -- (1.000935,4.004133) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.001869,3.003100) -- (3.002804,3.002903) -- (3.002804,4.004133) -- (2.001869,4.004133) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.002804,3.003100) -- (4.003739,3.002903) -- (4.003739,4.004133) -- (3.002804,4.004133) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.003739,3.003100) -- (5.004674,3.002903) -- (5.004674,4.004133) -- (4.003739,4.004133) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.004674,3.003100) -- (6.005608,3.002903) -- (6.005608,4.004133) -- (5.004674,4.004133) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.005608,3.003100) -- (7.006543,3.002903) -- (7.006543,4.004133) -- (6.005608,4.004133) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.004133) -- (1.000935,4.004330) -- (1.000541,5.005559) -- (0.000000,5.005166) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.000935,4.004133) -- (2.001869,4.004330) -- (2.001476,5.005559) -- (1.000935,5.005166) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.001869,4.004133) -- (3.002804,4.004330) -- (3.002410,5.005559) -- (2.001869,5.005166) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.002804,4.004133) -- (4.003739,4.004330) -- (4.003345,5.005559) -- (3.002804,5.005166) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.003739,4.004133) -- (5.004674,4.004330) -- (5.004280,5.005559) -- (4.003739,5.005166) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.004674,4.004133) -- (6.005608,4.004330) -- (6.005214,5.005559) -- (5.004674,5.005166) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.005608,4.004133) -- (7.006543,4.004330) -- (7.006149,5.005559) -- (6.005608,5.005166) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.005166) -- (1.000147,5.005756) -- (0.999360,6.006985) -- (0.000000,6.006199) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.000935,5.005166) -- (2.001082,5.005756) -- (2.000294,6.006985) -- (1.000935,6.006199) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.001869,5.005166) -- (3.002016,5.005756) -- (3.001229,6.006985) -- (2.001869,6.006199) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.002804,5.005166) -- (4.002951,5.005756) -- (4.002164,6.006985) -- (3.002804,6.006199) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.003739,5.005166) -- (5.003886,5.005756) -- (5.003099,6.006985) -- (4.003739,6.006199) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.004674,5.005166) -- (6.004821,5.005756) -- (6.004033,6.006985) -- (5.004674,6.006199) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.005608,5.005166) -- (7.005755,5.005756) -- (7.004968,6.006985) -- (6.005608,6.006199) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.006199) -- (0.998572,6.007180) -- (0.997392,7.008408) -- (0.000000,7.007232) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.000935,6.006199) -- (1.999507,6.007180) -- (1.998327,7.008408) -- (1.000935,7.007232) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.001869,6.006199) -- (3.000442,6.007180) -- (2.999261,7.008408) -- (2.001869,7.007232) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.002804,6.006199) -- (4.001376,6.007180) -- (4.000196,7.008408) -- (3.002804,7.007232) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.003739,6.006199) -- (5.002311,6.007180) -- (5.001131,7.008408) -- (4.003739,7.007232) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.004674,6.006199) -- (6.003246,6.007180) -- (6.002066,7.008408) -- (5.004674,7.007232) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.005608,6.006199) -- (7.004181,6.007180) -- (7.003000,7.008408) -- (6.005608,7.007232) -- cycle;


==> fig0402.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (0.973029,0.000000) -- (0.971657,1.008672) -- (-0.009755,1.007322) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.006664,0.000000) -- (1.979693,0.000000) -- (1.978321,1.008672) -- (0.996909,1.007322) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.013329,0.000000) -- (2.986357,0.000000) -- (2.984985,1.008672) -- (2.003573,1.007322) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.019993,0.000000) -- (3.993021,0.000000) -- (3.991650,1.008672) -- (3.010238,1.007322) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.026657,0.000000) -- (4.999686,0.000000) -- (4.998314,1.008672) -- (4.016902,1.007322) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.033321,0.000000) -- (6.006350,0.000000) -- (6.004978,1.008672) -- (5.023566,1.007322) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.039986,0.000000) -- (7.013014,0.000000) -- (7.011642,1.008672) -- (6.030230,1.007322) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.007369) -- (0.989799,1.007369) -- (0.988406,2.016099) -- (-0.007007,2.014714) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.006664,1.007369) -- (1.996463,1.007369) -- (1.995070,2.016099) -- (0.999657,2.014714) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.013329,1.007369) -- (3.003128,1.007369) -- (3.001735,2.016099) -- (2.006321,2.014714) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.019993,1.007369) -- (4.009792,1.007369) -- (4.008399,2.016099) -- (3.012985,2.014714) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.026657,1.007369) -- (5.016456,1.007369) -- (5.015063,2.016099) -- (4.019650,2.014714) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.033321,1.007369) -- (6.023120,1.007369) -- (6.021727,2.016099) -- (5.026314,2.014714) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.039986,1.007369) -- (7.029785,1.007369) -- (7.028392,2.016099) -- (6.032978,2.014714) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.014738) -- (1.001032,2.014738) -- (0.999626,3.023503) -- (-0.004220,3.022098) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.006664,2.014738) -- (2.007696,2.014738) -- (2.006290,3.023503) -- (1.002444,3.022098) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.013329,2.014738) -- (3.014360,2.014738) -- (3.012954,3.023503) -- (2.009108,3.022098) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.019993,2.014738) -- (4.021025,2.014738) -- (4.019619,3.023503) -- (3.015773,3.022098) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.026657,2.014738) -- (5.027689,2.014738) -- (5.026283,3.023503) -- (4.022437,3.022098) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.033321,2.014738) -- (6.034353,2.014738) -- (6.032947,3.023503) -- (5.029101,3.022098) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.039986,2.014738) -- (7.041018,2.014738) -- (7.039611,3.023503) -- (6.035765,3.022098) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,3.022107) -- (1.006664,3.022107) -- (1.005253,4.030884) -- (-0.001409,4.029475) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.006664,3.022107) -- (2.013329,3.022107) -- (2.011917,4.030884) -- (1.005255,4.029475) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.013329,3.022107) -- (3.019993,3.022107) -- (3.018581,4.030884) -- (2.011919,4.029475) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.019993,3.022107) -- (4.026657,3.022107) -- (4.025246,4.030884) -- (3.018583,4.029475) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.026657,3.022107) -- (5.033321,3.022107) -- (5.031910,4.030884) -- (4.025248,4.029475) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.033321,3.022107) -- (6.039986,3.022107) -- (6.038574,4.030884) -- (5.031912,4.029475) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.039986,3.022107) -- (7.046650,3.022107) -- (7.045238,4.030884) -- (6.038576,4.029475) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.029476) -- (1.006664,4.029476) -- (1.005256,5.038241) -- (0.001409,5.036844) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.006664,4.029476) -- (2.013329,4.029476) -- (2.011920,5.038241) -- (1.008074,5.036844) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.013329,4.029476) -- (3.019993,4.029476) -- (3.018584,5.038241) -- (2.014738,5.036844) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.019993,4.029476) -- (4.026657,4.029476) -- (4.025248,5.038241) -- (3.021402,5.036844) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.026657,4.029476) -- (5.033321,4.029476) -- (5.031913,5.038241) -- (4.028066,5.036844) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.033321,4.029476) -- (6.039986,4.029476) -- (6.038577,5.038241) -- (5.034731,5.036844) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.039986,4.029476) -- (7.046650,4.029476) -- (7.045241,5.038241) -- (6.041395,5.036844) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.036845) -- (1.001032,5.036845) -- (0.999634,6.045575) -- (0.004220,6.044205) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.006664,5.036845) -- (2.007696,5.036845) -- (2.006298,6.045575) -- (1.010885,6.044205) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.013329,5.036845) -- (3.014360,5.036845) -- (3.012962,6.045575) -- (2.017549,6.044205) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.019993,5.036845) -- (4.021025,5.036845) -- (4.019627,6.045575) -- (3.024213,6.044205) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.026657,5.036845) -- (5.027689,5.036845) -- (5.026291,6.045575) -- (4.030877,6.044205) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.033321,5.036845) -- (6.034353,5.036845) -- (6.032955,6.045575) -- (5.037542,6.044205) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.039986,5.036845) -- (7.041018,5.036845) -- (7.039619,6.045575) -- (6.044206,6.044205) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.044214) -- (0.989799,6.044214) -- (0.988419,7.052886) -- (0.007007,7.051559) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.006664,6.044214) -- (1.996463,6.044214) -- (1.995084,7.052886) -- (1.013672,7.051559) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.013329,6.044214) -- (3.003128,6.044214) -- (3.001748,7.052886) -- (2.020336,7.051559) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.019993,6.044214) -- (4.009792,6.044214) -- (4.008412,7.052886) -- (3.027000,7.051559) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.026657,6.044214) -- (5.016456,6.044214) -- (5.015076,7.052886) -- (4.033664,7.051559) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.033321,6.044214) -- (6.023120,6.044214) -- (6.021741,7.052886) -- (5.040329,7.051559) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.039986,6.044214) -- (7.029785,6.044214) -- (7.028405,7.052886) -- (6.046993,7.051559) -- cycle;


==> fig0403.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (0.777161,0.000000) -- (0.777010,1.334259) -- (0.015211,1.334175) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.777161,0.000000) -- (1.554322,0.000000) -- (1.554171,1.334259) -- (0.792372,1.334175) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.554322,0.000000) -- (2.331483,0.000000) -- (2.331332,1.334259) -- (1.569533,1.334175) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.331483,0.000000) -- (3.108644,0.000000) -- (3.108494,1.334259) -- (2.346694,1.334175) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.108644,0.000000) -- (3.885806,0.000000) -- (3.885655,1.334259) -- (3.123855,1.334175) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.885806,0.000000) -- (4.662967,0.000000) -- (4.662816,1.334259) -- (3.901016,1.334175) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.662967,0.000000) -- (5.440128,0.000000) -- (5.439977,1.334259) -- (4.678177,1.334175) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.334262) -- (0.746438,1.334262) -- (0.746293,2.668511) -- (0.015510,2.668434) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.777161,1.334262) -- (1.523599,1.334262) -- (1.523454,2.668511) -- (0.792672,2.668434) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.554322,1.334262) -- (2.300760,1.334262) -- (2.300615,2.668511) -- (1.569833,2.668434) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.331483,1.334262) -- (3.077921,1.334262) -- (3.077776,2.668511) -- (2.346994,2.668434) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.108644,1.334262) -- (3.855082,1.334262) -- (3.854937,2.668511) -- (3.124155,2.668434) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.885806,1.334262) -- (4.632243,1.334262) -- (4.632099,2.668511) -- (3.901316,2.668434) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.662967,1.334262) -- (5.409404,1.334262) -- (5.409260,2.668511) -- (4.678477,2.668434) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.668524) -- (0.715127,2.668524) -- (0.714989,4.002763) -- (0.015798,4.002693) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.777161,2.668524) -- (1.492288,2.668524) -- (1.492150,4.002763) -- (0.792959,4.002693) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.554322,2.668524) -- (2.269450,2.668524) -- (2.269311,4.002763) -- (1.570120,4.002693) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.331483,2.668524) -- (3.046611,2.668524) -- (3.046472,4.002763) -- (2.347281,4.002693) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.108644,2.668524) -- (3.823772,2.668524) -- (3.823633,4.002763) -- (3.124442,4.002693) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.885806,2.668524) -- (4.600933,2.668524) -- (4.600794,4.002763) -- (3.901603,4.002693) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.662967,2.668524) -- (5.378094,2.668524) -- (5.377955,4.002763) -- (4.678765,4.002693) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.002786) -- (0.683254,4.002786) -- (0.683122,5.337016) -- (0.016073,5.336952) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.777161,4.002786) -- (1.460415,4.002786) -- (1.460283,5.337016) -- (0.793234,5.336952) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.554322,4.002786) -- (2.237577,4.002786) -- (2.237444,5.337016) -- (1.570395,5.336952) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.331483,4.002786) -- (3.014738,4.002786) -- (3.014605,5.337016) -- (2.347556,5.336952) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.108644,4.002786) -- (3.791899,4.002786) -- (3.791766,5.337016) -- (3.124717,5.336952) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.885806,4.002786) -- (4.569060,4.002786) -- (4.568928,5.337016) -- (3.901879,5.336952) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.662967,4.002786) -- (5.346221,4.002786) -- (5.346089,5.337016) -- (4.679040,5.336952) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.337049) -- (0.650844,5.337049) -- (0.650718,6.671268) -- (0.016335,6.671211) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.777161,5.337049) -- (1.428005,5.337049) -- (1.427879,6.671268) -- (0.793496,6.671211) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.554322,5.337049) -- (2.205166,5.337049) -- (2.205040,6.671268) -- (1.570658,6.671211) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.331483,5.337049) -- (2.982327,5.337049) -- (2.982201,6.671268) -- (2.347819,6.671211) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.108644,5.337049) -- (3.759488,5.337049) -- (3.759362,6.671268) -- (3.124980,6.671211) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.885806,5.337049) -- (4.536649,5.337049) -- (4.536523,6.671268) -- (3.902141,6.671211) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.662967,5.337049) -- (5.313810,5.337049) -- (5.313685,6.671268) -- (4.679302,6.671211) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.671311) -- (0.617921,6.671311) -- (0.617802,8.005522) -- (0.016585,8.005470) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.777161,6.671311) -- (1.395082,6.671311) -- (1.394963,8.005522) -- (0.793746,8.005470) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.554322,6.671311) -- (2.172244,6.671311) -- (2.172124,8.005522) -- (1.570907,8.005470) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.331483,6.671311) -- (2.949405,6.671311) -- (2.949285,8.005522) -- (2.348068,8.005470) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.108644,6.671311) -- (3.726566,6.671311) -- (3.726446,8.005522) -- (3.125229,8.005470) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.885806,6.671311) -- (4.503727,6.671311) -- (4.503607,8.005522) -- (3.902390,8.005470) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.662967,6.671311) -- (5.280888,6.671311) -- (5.280769,8.005522) -- (4.679552,8.005470) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,8.005573) -- (0.584513,8.005573) -- (0.584400,9.339775) -- (0.016821,9.339729) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.777161,8.005573) -- (1.361674,8.005573) -- (1.361561,9.339775) -- (0.793983,9.339729) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.554322,8.005573) -- (2.138835,8.005573) -- (2.138722,9.339775) -- (1.571144,9.339729) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.331483,8.005573) -- (2.915996,8.005573) -- (2.915883,9.339775) -- (2.348305,9.339729) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.108644,8.005573) -- (3.693157,8.005573) -- (3.693044,9.339775) -- (3.125466,9.339729) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.885806,8.005573) -- (4.470318,8.005573) -- (4.470206,9.339775) -- (3.902627,9.339729) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.662967,8.005573) -- (5.247479,8.005573) -- (5.247367,9.339775) -- (4.679788,9.339729) -- cycle;


==> fig0404.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (0.992051,-0.009531) -- (0.993092,0.984773) -- (0.000000,0.992097) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,0.000000) -- (1.999707,-0.007189) -- (2.000755,0.988596) -- (1.004076,0.994158) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,0.000000) -- (3.006185,-0.004812) -- (3.007237,0.991866) -- (2.008152,0.995638) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,0.000000) -- (4.011468,-0.002411) -- (4.012522,0.994564) -- (3.012228,0.996529) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,0.000000) -- (5.015547,0.000000) -- (5.016600,0.996678) -- (4.016304,0.996827) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,0.000000) -- (6.018422,0.002408) -- (6.019472,0.998194) -- (5.020380,0.996529) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,0.000000) -- (7.020102,0.004800) -- (7.021146,0.999106) -- (6.024456,0.995638) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.004076) -- (0.994132,0.996897) -- (0.994879,1.994786) -- (0.000000,1.999733) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,1.004076) -- (2.001802,0.998661) -- (2.002554,1.998047) -- (1.004076,2.001816) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,1.004076) -- (3.008289,1.000452) -- (3.009044,2.000739) -- (2.008152,2.003312) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,1.004076) -- (4.013575,1.002260) -- (4.014332,2.002849) -- (3.012228,2.004213) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,1.004076) -- (5.017653,1.004076) -- (5.018409,2.004364) -- (4.016304,2.004514) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,1.004076) -- (6.020521,1.005890) -- (6.021275,2.005276) -- (5.020380,2.004213) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,1.004076) -- (7.022190,1.007691) -- (7.022940,2.005581) -- (6.024456,2.003312) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.008152) -- (0.995626,2.003352) -- (0.996076,3.003644) -- (0.000000,3.006197) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,2.008152) -- (2.003306,2.004531) -- (2.003759,3.006331) -- (1.004076,3.008295) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,2.008152) -- (3.009799,2.005729) -- (3.010254,3.008437) -- (2.008152,3.009802) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,2.008152) -- (4.015088,2.006938) -- (4.015544,3.009950) -- (3.012228,3.010709) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,2.008152) -- (5.019165,2.008152) -- (5.019620,3.010861) -- (4.016304,3.011012) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,2.008152) -- (6.022029,2.009365) -- (6.022483,3.011166) -- (5.020380,3.010709) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,2.008152) -- (7.023689,2.010569) -- (7.024141,3.010863) -- (6.024456,3.009802) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,3.012228) -- (0.996526,3.009824) -- (0.996676,4.011322) -- (0.000000,4.011471) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,3.012228) -- (2.004212,3.010414) -- (2.004363,4.013426) -- (1.004076,4.013577) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,3.012228) -- (3.010709,3.011014) -- (3.010860,4.014937) -- (2.008152,4.015089) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,3.012228) -- (4.016000,3.011620) -- (4.016152,4.015848) -- (3.012228,4.016000) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,3.012228) -- (5.020076,3.012228) -- (5.020228,4.016152) -- (4.016304,4.016304) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,3.012228) -- (6.022937,3.012835) -- (6.023089,4.015848) -- (5.020380,4.016000) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,3.012228) -- (7.024592,3.013439) -- (7.024743,4.014938) -- (6.024456,4.015089) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.016304) -- (0.996827,4.016304) -- (0.996676,5.017802) -- (0.000000,5.015547) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,4.016304) -- (2.004514,4.016304) -- (2.004363,5.019316) -- (1.004076,5.017653) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,4.016304) -- (3.011012,4.016304) -- (3.010860,5.020227) -- (2.008152,5.019165) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,4.016304) -- (4.016304,4.016304) -- (4.016152,5.020532) -- (3.012228,5.020076) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,4.016304) -- (5.020380,4.016304) -- (5.020228,5.020228) -- (4.016304,5.020380) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,4.016304) -- (6.023240,4.016304) -- (6.023089,5.019317) -- (5.020380,5.020076) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,4.016304) -- (7.024894,4.016304) -- (7.024743,5.017803) -- (6.024456,5.019165) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.020380) -- (0.996526,5.022784) -- (0.996076,6.023076) -- (0.000000,6.018425) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,5.020380) -- (2.004212,5.022193) -- (2.003759,6.023994) -- (1.004076,6.020523) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,5.020380) -- (3.010709,5.021594) -- (3.010254,6.024302) -- (2.008152,6.022030) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,5.020380) -- (4.016000,5.020988) -- (4.015544,6.024000) -- (3.012228,6.022937) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,5.020380) -- (5.020076,5.020380) -- (5.019620,6.023089) -- (4.016304,6.023240) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,5.020380) -- (6.022937,5.019772) -- (6.022483,6.021573) -- (5.020380,6.022937) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,5.020380) -- (7.024592,5.019169) -- (7.024141,6.019462) -- (6.024456,6.022030) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.024456) -- (0.995626,6.029256) -- (0.994879,7.027144) -- (0.000000,7.020113) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,6.024456) -- (2.003306,6.028076) -- (2.002554,7.027462) -- (1.004076,7.022196) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,6.024456) -- (3.009799,6.026879) -- (3.009044,7.027166) -- (2.008152,7.023692) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,6.024456) -- (4.015088,6.025670) -- (4.014332,7.026259) -- (3.012228,7.024593) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,6.024456) -- (5.019165,6.024456) -- (5.018409,7.024744) -- (4.016304,7.024894) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,6.024456) -- (6.022029,6.023243) -- (6.021275,7.022630) -- (5.020380,7.024593) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,6.024456) -- (7.023689,6.022038) -- (7.022940,7.019928) -- (6.024456,7.023692) -- cycle;


==> fig0405.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (0.947005,0.000000) -- (0.889464,0.958937) -- (-0.063437,0.944878) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.029432,0.000000) -- (1.999582,0.000000) -- (1.957248,0.969238) -- (0.980490,0.958527) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.058863,0.000000) -- (3.045082,0.000000) -- (3.018898,0.975653) -- (2.025553,0.968646) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.088295,0.000000) -- (4.082749,0.000000) -- (4.073290,0.977937) -- (3.071428,0.974874) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.117726,0.000000) -- (5.112180,0.000000) -- (5.119609,0.975998) -- (4.117726,0.976977) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.147158,0.000000) -- (6.133377,0.000000) -- (6.157432,0.969907) -- (5.164025,0.974874) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.176589,0.000000) -- (7.146740,0.000000) -- (7.186757,0.959889) -- (6.209900,0.968646) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.029432) -- (0.959775,1.029432) -- (0.914608,2.013260) -- (-0.049471,1.998320) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.029432,1.029432) -- (2.013353,1.029432) -- (1.980023,2.024003) -- (0.991238,2.012611) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.058863,1.029432) -- (3.059567,1.029432) -- (3.038832,2.030667) -- (2.032855,2.023216) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.088295,1.029432) -- (4.097607,1.029432) -- (4.089929,2.032995) -- (3.075121,2.029746) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.117726,1.029432) -- (5.127038,1.029432) -- (5.132553,2.030892) -- (4.117726,2.031951) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.147158,1.029432) -- (6.147862,1.029432) -- (6.166363,2.024436) -- (5.160332,2.029746) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.176589,1.029432) -- (7.160511,1.029432) -- (7.191469,2.013875) -- (6.202598,2.023216) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.058863) -- (0.969219,2.058863) -- (0.937905,3.060062) -- (-0.033894,3.044499) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.029432,2.058863) -- (2.023556,2.058863) -- (2.000331,3.071097) -- (1.003251,3.059225) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.058863,2.058863) -- (3.070314,2.058863) -- (3.055710,3.077923) -- (2.041029,3.070157) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.088295,2.058863) -- (4.108637,2.058863) -- (4.102984,3.080272) -- (3.079259,3.076890) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.117726,2.058863) -- (5.138068,2.058863) -- (5.141466,3.078048) -- (4.117726,3.079165) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.147158,2.058863) -- (6.158609,2.058863) -- (6.170918,3.071338) -- (5.156193,3.076890) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.176589,2.058863) -- (7.170714,2.058863) -- (7.191573,3.060403) -- (6.194424,3.070157) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,3.088295) -- (0.975020,3.088295) -- (0.958594,4.098478) -- (-0.017203,4.082600) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.029432,3.088295) -- (2.029832,3.088295) -- (2.017484,4.109635) -- (1.016140,4.097519) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.058863,3.088295) -- (3.076931,3.088295) -- (3.068942,4.116521) -- (2.049807,4.108597) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.088295,3.088295) -- (4.115431,3.088295) -- (4.111980,4.118868) -- (3.083706,4.115421) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.117726,3.088295) -- (5.144863,3.088295) -- (5.146010,4.116579) -- (4.117726,4.117726) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.147158,3.088295) -- (6.165225,3.088295) -- (6.170911,4.109745) -- (5.151746,4.115421) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.176589,3.088295) -- (7.176990,3.088295) -- (7.187037,4.098633) -- (6.185645,4.108597) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.117726) -- (0.976977,4.117726) -- (0.975925,5.128043) -- (0.000000,5.112180) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.029432,4.117726) -- (2.031951,4.117726) -- (2.030848,5.139140) -- (1.029432,5.127038) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.058863,4.117726) -- (3.079165,4.117726) -- (3.078028,5.145983) -- (2.058863,5.138068) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.088295,4.117726) -- (4.117726,4.117726) -- (4.116574,5.148305) -- (3.088295,5.144863) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.117726,4.117726) -- (5.147158,4.117726) -- (5.146010,5.146010) -- (4.117726,5.147158) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.147158,4.117726) -- (6.167460,4.117726) -- (6.166337,5.139192) -- (5.147158,5.144863) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.176589,4.117726) -- (7.179109,4.117726) -- (7.178030,5.128114) -- (6.176589,5.138068) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.147158) -- (0.975020,5.147158) -- (0.989234,6.148745) -- (0.017060,6.133229) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.029432,5.147158) -- (2.029832,5.147158) -- (2.039901,6.159608) -- (1.042609,6.147775) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.058863,5.147158) -- (3.076931,5.147158) -- (3.082609,6.166306) -- (2.067840,6.158569) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.088295,5.147158) -- (4.115431,5.147158) -- (4.116582,6.168581) -- (3.092843,6.165215) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.117726,5.147158) -- (5.144863,5.147158) -- (5.141466,6.166343) -- (4.117726,6.167460) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.147158,5.147158) -- (6.165225,5.147158) -- (6.157379,6.159678) -- (5.142610,6.165215) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.176589,5.147158) -- (7.176990,5.147158) -- (7.164904,6.148842) -- (6.167613,6.158569) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.176589) -- (0.969219,6.176589) -- (0.998009,7.161033) -- (0.033342,7.146167) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.029432,6.176589) -- (2.023556,6.176589) -- (2.044290,7.171503) -- (1.055173,7.160174) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.058863,6.176589) -- (3.070314,6.176589) -- (3.082507,7.177966) -- (2.076392,7.170559) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.088295,6.176589) -- (4.108637,6.176589) -- (4.112005,7.180177) -- (3.097174,7.176951) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.117726,6.176589) -- (5.138068,6.176589) -- (5.132553,7.178049) -- (4.117726,7.179109) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.147158,6.176589) -- (6.158609,6.176589) -- (6.144380,7.171665) -- (5.138279,7.176951) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.176589,6.176589) -- (7.170714,6.176589) -- (7.148155,7.161261) -- (6.159060,7.170559) -- cycle;


==> fig0406.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (0.992097,0.000000) -- (0.983585,0.994268) -- (-0.009531,0.992051) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,0.000000) -- (1.999733,0.000000) -- (1.993590,0.995767) -- (0.996897,0.994132) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,0.000000) -- (3.006197,0.000000) -- (3.002443,0.996671) -- (2.003352,0.995626) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,0.000000) -- (4.011471,0.000000) -- (4.010119,0.996975) -- (3.009824,0.996526) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,0.000000) -- (5.015547,0.000000) -- (5.016600,0.996678) -- (4.016304,0.996827) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,0.000000) -- (6.018425,0.000000) -- (6.021877,0.995781) -- (5.022784,0.996526) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,0.000000) -- (7.020113,0.000000) -- (7.025951,0.994289) -- (6.029256,0.995626) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.004076) -- (0.994158,1.004076) -- (0.987700,2.001943) -- (-0.007189,1.999707) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,1.004076) -- (2.001816,1.004076) -- (1.997145,2.003451) -- (0.998661,2.001802) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,1.004076) -- (3.008295,1.004076) -- (3.005426,2.004359) -- (2.004531,2.003306) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,1.004076) -- (4.013577,1.004076) -- (4.012519,2.004664) -- (3.010414,2.004212) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,1.004076) -- (5.017653,1.004076) -- (5.018409,2.004364) -- (4.016304,2.004514) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,1.004076) -- (6.020523,1.004076) -- (6.023089,2.003459) -- (5.022193,2.004212) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,1.004076) -- (7.022196,1.004076) -- (7.026562,2.001956) -- (6.028076,2.003306) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.008152) -- (0.995638,2.008152) -- (0.991265,3.008434) -- (-0.004812,3.006185) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,2.008152) -- (2.003312,2.008152) -- (2.000135,3.009947) -- (1.000452,3.008289) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,2.008152) -- (3.009802,2.008152) -- (3.007831,3.010859) -- (2.005729,3.009799) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,2.008152) -- (4.015089,2.008152) -- (4.014330,3.011164) -- (3.011014,3.010709) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,2.008152) -- (5.019165,2.008152) -- (5.019620,3.010861) -- (4.016304,3.011012) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,2.008152) -- (6.022030,2.008152) -- (6.023697,3.009952) -- (5.021594,3.010709) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,2.008152) -- (7.023692,2.008152) -- (7.026564,3.008441) -- (6.026879,3.009799) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,3.012228) -- (0.996529,3.012228) -- (0.994263,4.013723) -- (-0.002411,4.011468) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,3.012228) -- (2.004213,3.012228) -- (2.002546,4.015238) -- (1.002260,4.013575) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,3.012228) -- (3.010709,3.012228) -- (3.009646,4.016151) -- (2.006938,4.015088) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,3.012228) -- (4.016000,3.012228) -- (4.015543,4.016456) -- (3.011620,4.016000) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,3.012228) -- (5.020076,3.012228) -- (5.020228,4.016152) -- (4.016304,4.016304) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,3.012228) -- (6.022937,3.012228) -- (6.023697,4.015240) -- (5.020988,4.016000) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,3.012228) -- (7.024593,3.012228) -- (7.025956,4.013727) -- (6.025670,4.015088) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.016304) -- (0.996827,4.016304) -- (0.996676,5.017802) -- (0.000000,5.015547) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,4.016304) -- (2.004514,4.016304) -- (2.004363,5.019316) -- (1.004076,5.017653) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,4.016304) -- (3.011012,4.016304) -- (3.010860,5.020227) -- (2.008152,5.019165) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,4.016304) -- (4.016304,4.016304) -- (4.016152,5.020532) -- (3.012228,5.020076) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,4.016304) -- (5.020380,4.016304) -- (5.020228,5.020228) -- (4.016304,5.020380) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,4.016304) -- (6.023240,4.016304) -- (6.023089,5.019317) -- (5.020380,5.020076) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,4.016304) -- (7.024894,4.016304) -- (7.024743,5.017803) -- (6.024456,5.019165) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.020380) -- (0.996529,5.020380) -- (0.998493,6.020670) -- (0.002408,6.018422) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,5.020380) -- (2.004213,5.020380) -- (2.005577,6.022179) -- (1.005890,6.020521) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,5.020380) -- (3.010709,5.020380) -- (3.011469,6.023088) -- (2.009365,6.022029) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,5.020380) -- (4.016000,5.020380) -- (4.016152,6.023392) -- (3.012835,6.022937) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,5.020380) -- (5.020076,5.020380) -- (5.019620,6.023089) -- (4.016304,6.023240) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,5.020380) -- (6.022937,5.020380) -- (6.021876,6.022180) -- (5.019772,6.022937) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,5.020380) -- (7.024593,5.020380) -- (7.022931,6.020672) -- (6.023243,6.022029) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.024456) -- (0.995638,6.024456) -- (0.999702,7.022336) -- (0.004800,7.020102) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.004076,6.024456) -- (2.003312,6.024456) -- (2.006182,7.023837) -- (1.007691,7.022190) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.008152,6.024456) -- (3.009802,6.024456) -- (3.011467,7.024742) -- (2.010569,7.023689) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.012228,6.024456) -- (4.015089,6.024456) -- (4.015544,7.025045) -- (3.013439,7.024592) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.016304,6.024456) -- (5.019165,6.024456) -- (5.018409,7.024744) -- (4.016304,7.024894) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.020380,6.024456) -- (6.022030,6.024456) -- (6.020066,7.023841) -- (5.019169,7.024592) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.024456,6.024456) -- (7.023692,6.024456) -- (7.020528,7.022341) -- (6.022038,7.023689) -- cycle;


==> fig0407.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (1.002446,-0.001214) -- (1.009878,1.001349) -- (0.008510,1.002411) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,0.000000) -- (2.003061,-0.001210) -- (2.008361,1.001353) -- (1.008816,1.002411) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,0.000000) -- (3.004291,-0.001207) -- (3.007469,1.001356) -- (2.009133,1.002411) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,0.000000) -- (4.006132,-0.001205) -- (4.007191,1.001357) -- (3.009458,1.002411) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,0.000000) -- (5.008579,-0.001205) -- (5.007520,1.001357) -- (4.009787,1.002411) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,0.000000) -- (6.011632,-0.001207) -- (6.008452,1.001356) -- (5.010116,1.002411) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,0.000000) -- (7.015295,-0.001210) -- (7.009986,1.001353) -- (6.010441,1.002411) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.002447) -- (1.002431,1.001538) -- (1.007718,2.002286) -- (0.006055,2.003043) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,1.002447) -- (2.003053,1.001541) -- (2.006824,2.002289) -- (1.006978,2.003043) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,1.002447) -- (3.004289,1.001544) -- (3.006549,2.002291) -- (2.007910,2.003043) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,1.002447) -- (4.006132,1.001545) -- (4.006885,2.002292) -- (3.008847,2.003043) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,1.002447) -- (5.008579,1.001545) -- (5.007825,2.002292) -- (4.009787,2.003043) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,1.002447) -- (6.011629,1.001544) -- (6.009367,2.002291) -- (5.010727,2.003043) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,1.002447) -- (7.015287,1.001541) -- (7.011510,2.002289) -- (6.011664,2.003043) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.004894) -- (1.002420,2.004289) -- (1.005583,3.003832) -- (0.003623,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,2.004894) -- (2.003047,2.004291) -- (2.005304,3.003834) -- (1.005158,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,2.004894) -- (3.004287,2.004292) -- (3.005640,3.003835) -- (2.006698,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,2.004894) -- (4.006132,2.004293) -- (4.006583,3.003835) -- (3.008242,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,2.004894) -- (5.008579,2.004293) -- (5.008128,3.003835) -- (4.009787,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,2.004894) -- (6.011627,2.004292) -- (6.010274,3.003835) -- (5.011332,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,2.004894) -- (7.015281,2.004291) -- (7.013022,3.003834) -- (6.012876,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,3.007340) -- (1.002413,3.007038) -- (1.003466,4.005981) -- (0.001206,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,3.007340) -- (2.003044,3.007039) -- (2.003795,4.005981) -- (1.003349,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,3.007340) -- (3.004286,3.007040) -- (3.004736,4.005982) -- (2.005494,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,3.007340) -- (4.006132,3.007040) -- (4.006282,4.005982) -- (3.007640,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,3.007340) -- (5.008579,3.007040) -- (5.008429,4.005982) -- (4.009787,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,3.007340) -- (6.011626,3.007040) -- (6.011176,4.005982) -- (5.011934,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,3.007340) -- (7.015278,3.007039) -- (7.014526,4.005981) -- (6.014080,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.009787) -- (1.002411,4.009787) -- (1.001358,5.008730) -- (-0.001205,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,4.009787) -- (2.003043,4.009787) -- (2.002292,5.008729) -- (1.001545,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,4.009787) -- (3.004286,4.009787) -- (3.003835,5.008729) -- (2.004293,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,4.009787) -- (4.006132,4.009787) -- (4.005982,5.008729) -- (3.007040,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,4.009787) -- (5.008579,4.009787) -- (5.008729,5.008729) -- (4.009787,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,4.009787) -- (6.011626,4.009787) -- (6.012076,5.008729) -- (5.012534,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,4.009787) -- (7.015277,4.009787) -- (7.016029,5.008729) -- (6.015281,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.012234) -- (1.002413,5.012536) -- (0.999252,6.012079) -- (-0.003620,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,5.012234) -- (2.003044,5.012535) -- (2.000790,6.012078) -- (0.999738,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,5.012234) -- (3.004286,5.012534) -- (3.002934,6.012077) -- (2.003090,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,5.012234) -- (4.006132,5.012534) -- (4.005681,6.012076) -- (3.006440,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,5.012234) -- (5.008579,5.012534) -- (5.009029,6.012076) -- (4.009787,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,5.012234) -- (6.011626,5.012534) -- (6.012979,6.012077) -- (5.013135,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,5.012234) -- (7.015278,5.012535) -- (7.017536,6.012078) -- (6.016484,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.014681) -- (1.002420,6.015286) -- (0.997140,7.016034) -- (-0.006046,7.015277) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,6.014681) -- (2.003047,6.015283) -- (1.999282,7.016031) -- (0.997922,7.015277) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,6.014681) -- (3.004287,6.015282) -- (3.002030,7.016029) -- (2.001882,7.015277) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,6.014681) -- (4.006132,6.015281) -- (4.005380,7.016028) -- (3.005836,7.015277) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,6.014681) -- (5.008579,6.015281) -- (5.009331,7.016028) -- (4.009787,7.015277) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,6.014681) -- (6.011627,6.015282) -- (6.013886,7.016029) -- (5.013738,7.015277) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,6.014681) -- (7.015281,6.015283) -- (7.019052,7.016031) -- (6.017693,7.015277) -- cycle;


==> fig0408.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (1.019170,0.000000) -- (1.065336,1.018807) -- (0.055022,1.017684) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.019170,0.000000) -- (2.024102,0.000000) -- (2.054163,1.018635) -- (1.057514,1.017544) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.038340,0.000000) -- (3.034106,0.000000) -- (3.048487,1.018480) -- (2.060645,1.017410) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.057511,0.000000) -- (4.048786,0.000000) -- (4.047690,1.018338) -- (3.064165,1.017279) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.076681,0.000000) -- (5.067956,0.000000) -- (5.051378,1.018203) -- (4.067854,1.017147) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.095851,0.000000) -- (6.091617,0.000000) -- (6.059344,1.018074) -- (5.071502,1.017009) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.115021,0.000000) -- (7.119954,0.000000) -- (7.071550,1.017945) -- (6.074901,1.016864) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.019170) -- (1.018266,1.019170) -- (1.049981,2.024496) -- (0.037842,2.023390) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.019170,1.019170) -- (2.023660,1.019170) -- (2.044212,2.024392) -- (1.045462,2.023316) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.038340,1.019170) -- (3.033951,1.019170) -- (3.043625,2.024303) -- (2.053512,2.023246) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.057511,1.019170) -- (4.048769,1.019170) -- (4.047701,2.024225) -- (3.061823,2.023178) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.076681,1.019170) -- (5.067939,1.019170) -- (5.056125,2.024156) -- (4.070247,2.023109) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.095851,1.019170) -- (6.091462,1.019170) -- (6.068756,2.024094) -- (5.078642,2.023039) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.115021,1.019170) -- (7.119511,1.019170) -- (7.085618,2.024038) -- (6.086868,2.022966) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.038340) -- (1.017655,2.038340) -- (1.035881,3.034963) -- (0.021825,3.033867) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.019170,2.038340) -- (2.023360,2.038340) -- (2.035027,3.034905) -- (1.034212,3.033837) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.038340,2.038340) -- (3.033846,2.038340) -- (3.039116,3.034859) -- (2.046845,3.033810) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.057511,2.038340) -- (4.048758,2.038340) -- (4.047708,3.034824) -- (3.059628,3.033783) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.076681,2.038340) -- (5.067928,2.038340) -- (5.060554,3.034797) -- (4.072474,3.033756) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.095851,2.038340) -- (6.091357,2.038340) -- (6.077572,3.034778) -- (5.085301,3.033729) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.115021,2.038340) -- (7.119212,2.038340) -- (7.098844,3.034768) -- (6.098029,3.033701) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,3.057511) -- (1.017301,3.057511) -- (1.022599,4.049859) -- (0.006484,4.048765) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.019170,3.057511) -- (2.023187,3.057511) -- (2.026331,4.049825) -- (1.023428,4.048760) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.038340,3.057511) -- (3.033785,3.057511) -- (3.034826,4.049803) -- (2.040449,4.048755) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.057511,3.057511) -- (4.048751,3.057511) -- (4.047710,4.049790) -- (3.057515,4.048751) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.076681,3.057511) -- (5.067921,3.057511) -- (5.064794,4.049785) -- (4.074599,4.048747) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.095851,3.057511) -- (6.091296,3.057511) -- (6.086052,4.049790) -- (5.091675,4.048742) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.115021,3.057511) -- (7.119038,3.057511) -- (7.111618,4.049803) -- (6.108715,4.048738) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.076681) -- (1.017185,4.076681) -- (1.009764,5.069015) -- (-0.008603,5.067919) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.019170,4.076681) -- (2.023130,4.076681) -- (2.017886,5.068987) -- (1.012818,5.067919) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.038340,4.076681) -- (3.033765,4.076681) -- (3.030638,5.068969) -- (2.034151,5.067919) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.057511,4.076681) -- (4.048749,4.076681) -- (4.047708,5.068960) -- (3.055429,5.067919) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.076681,4.076681) -- (5.067919,4.076681) -- (5.068960,5.068960) -- (4.076681,5.067919) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.095851,4.076681) -- (6.091276,4.076681) -- (6.094420,5.068969) -- (5.097933,5.067919) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.115021,4.076681) -- (7.118981,4.076681) -- (7.124280,5.068987) -- (6.119211,5.067919) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.095851) -- (1.017301,5.095851) -- (0.997041,6.092435) -- (-0.023834,6.091331) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.019170,5.095851) -- (2.023187,5.095851) -- (2.009474,6.092390) -- (1.002106,6.091315) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.038340,5.095851) -- (3.033785,5.095851) -- (3.026447,6.092357) -- (2.027790,6.091301) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.057511,5.095851) -- (4.048751,5.095851) -- (4.047701,6.092334) -- (3.053317,6.091287) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.076681,5.095851) -- (5.067921,5.095851) -- (5.073156,6.092321) -- (4.078771,6.091274) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.095851,5.095851) -- (6.091296,5.095851) -- (6.102891,6.092317) -- (5.104235,6.091260) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.115021,5.095851) -- (7.119038,5.095851) -- (7.137157,6.092322) -- (6.129788,6.091247) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.115021) -- (1.017655,6.115021) -- (0.984098,7.120288) -- (-0.039619,7.119172) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.019170,6.115021) -- (2.023360,6.115021) -- (2.000876,7.120202) -- (0.991008,7.119116) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.038340,6.115021) -- (3.033846,6.115021) -- (3.022142,7.120133) -- (2.021200,7.119065) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.057511,6.115021) -- (4.048758,6.115021) -- (4.047690,7.120076) -- (3.051123,7.119018) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.076681,6.115021) -- (5.067928,6.115021) -- (5.077492,7.120032) -- (4.080924,7.118972) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.095851,6.115021) -- (6.091357,6.115021) -- (6.111687,7.119997) -- (5.110744,7.118928) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.115021,6.115021) -- (7.119212,6.115021) -- (7.150591,7.119972) -- (6.140723,7.118883) -- cycle;


==> fig0409.tex <==
\filldraw [fill=lightgray,draw=black] (0.000000,0.000000) -- (1.002447,0.000000) -- (1.026732,1.004560) -- (0.007296,1.002420) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,0.000000) -- (2.003061,0.000000) -- (2.025350,1.004006) -- (1.007604,1.002418) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,0.000000) -- (3.004292,0.000000) -- (3.024550,1.003439) -- (2.007923,1.002415) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,0.000000) -- (4.006133,0.000000) -- (4.024319,1.002864) -- (3.008248,1.002413) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,0.000000) -- (5.008579,0.000000) -- (5.024649,1.002286) -- (4.008577,1.002410) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,0.000000) -- (6.011632,0.000000) -- (6.025536,1.001709) -- (5.008906,1.002407) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,0.000000) -- (7.015295,0.000000) -- (7.026982,1.001137) -- (6.009229,1.002405) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,1.002447) -- (1.002431,1.002447) -- (1.025425,2.005457) -- (0.005148,2.003048) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,1.002447) -- (2.003053,1.002447) -- (2.024683,2.004830) -- (1.006073,2.003047) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,1.002447) -- (3.004289,1.002447) -- (3.024512,2.004188) -- (2.007006,2.003045) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,1.002447) -- (4.006132,1.002447) -- (4.024901,2.003537) -- (3.007943,2.003044) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,1.002447) -- (5.008579,1.002447) -- (5.025842,2.002880) -- (4.008883,2.003043) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,1.002447) -- (6.011630,1.002447) -- (6.027333,2.002226) -- (5.009823,2.003041) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,1.002447) -- (7.015287,1.002447) -- (7.029375,2.001579) -- (6.010759,2.003040) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,2.004894) -- (1.002420,2.004894) -- (1.024212,3.006998) -- (0.003020,3.004288) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,2.004894) -- (2.003048,2.004894) -- (2.024105,3.006290) -- (1.004556,3.004287) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,2.004894) -- (3.004287,2.004894) -- (3.024558,3.005563) -- (2.006097,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,2.004894) -- (4.006132,2.004894) -- (4.025561,3.004825) -- (3.007641,3.004286) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,2.004894) -- (5.008579,2.004894) -- (5.027107,3.004081) -- (4.009186,3.004285) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,2.004894) -- (6.011628,2.004894) -- (6.029195,3.003339) -- (5.010731,3.004285) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,2.004894) -- (7.015281,2.004894) -- (7.031828,3.002606) -- (6.012274,3.004284) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,3.007340) -- (1.002413,3.007340) -- (1.023093,4.009182) -- (0.000905,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,3.007340) -- (2.003044,3.007340) -- (2.023620,4.008382) -- (1.003049,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,3.007340) -- (3.004286,3.007340) -- (3.024695,4.007560) -- (2.005194,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,3.007340) -- (4.006132,3.007340) -- (4.026309,4.006723) -- (3.007340,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,3.007340) -- (5.008579,3.007340) -- (5.028457,4.005880) -- (4.009487,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,3.007340) -- (6.011626,3.007340) -- (6.031138,4.005039) -- (5.011634,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,3.007340) -- (7.015278,3.007340) -- (7.034356,4.004209) -- (6.013779,4.006132) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,4.009787) -- (1.002411,4.009787) -- (1.022073,5.012014) -- (-0.001205,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,4.009787) -- (2.003043,4.009787) -- (2.023234,5.011111) -- (1.001545,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,4.009787) -- (3.004286,4.009787) -- (3.024932,5.010180) -- (2.004293,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,4.009787) -- (4.006132,4.009787) -- (4.027157,5.009230) -- (3.007040,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,4.009787) -- (5.008579,4.009787) -- (5.029905,5.008273) -- (4.009787,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,4.009787) -- (6.011626,4.009787) -- (6.033176,5.007319) -- (5.012534,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,4.009787) -- (7.015277,4.009787) -- (7.036976,5.006378) -- (6.015281,5.008579) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,5.012234) -- (1.002413,5.012234) -- (1.021156,6.015504) -- (-0.003318,6.011627) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,5.012234) -- (2.003044,5.012234) -- (2.022957,6.014483) -- (1.000039,6.011627) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,5.012234) -- (3.004286,5.012234) -- (3.025282,6.013427) -- (2.003391,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,5.012234) -- (4.006132,5.012234) -- (4.028120,6.012348) -- (3.006740,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,5.012234) -- (5.008579,5.012234) -- (5.031469,6.011259) -- (4.010087,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,5.012234) -- (6.011626,5.012234) -- (6.035329,6.010173) -- (5.013435,6.011626) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,5.012234) -- (7.015278,5.012234) -- (7.039708,6.009105) -- (6.016785,6.011625) -- cycle;
\filldraw [fill=lightgray,draw=black] (0.000000,6.014681) -- (1.002420,6.014681) -- (1.020351,7.019668) -- (-0.005442,7.015280) -- cycle;
\filldraw [fill=lightgray,draw=black] (1.002447,6.014681) -- (2.003048,6.014681) -- (2.022801,7.018511) -- (0.998525,7.015280) -- cycle;
\filldraw [fill=lightgray,draw=black] (2.004894,6.014681) -- (3.004287,6.014681) -- (3.025759,7.017311) -- (2.002484,7.015279) -- cycle;
\filldraw [fill=lightgray,draw=black] (3.007340,6.014681) -- (4.006132,6.014681) -- (4.029216,7.016081) -- (3.006437,7.015278) -- cycle;
\filldraw [fill=lightgray,draw=black] (4.009787,6.014681) -- (5.008579,6.014681) -- (5.033168,7.014838) -- (4.010389,7.015277) -- cycle;
\filldraw [fill=lightgray,draw=black] (5.012234,6.014681) -- (6.011628,6.014681) -- (6.037618,7.013600) -- (5.014340,7.015276) -- cycle;
\filldraw [fill=lightgray,draw=black] (6.014681,6.014681) -- (7.015281,6.014681) -- (7.042575,7.012384) -- (6.018295,7.015275) -- cycle;

